The VIMOS VLT Deep Survey :Evolution of the major merger rate since z~1 from spectroscopicaly confirmed galaxy pairs

From the VIMOS VLT Deep Survey we use a sample of 6447 galaxies with I_{AB} < 24 to identify 251 pairs of galaxies, each member with a secure spectroscopic redshift, which are close in both projected separation and in velocity. We find that at z ~ 0.9, 10.9 +/- 3.2 % of galaxies with M_B(z) < -18-Qz are in pairs with separations dr < 20 kpc/h, dv < 500 km/s, and with dM_B < 1.5, significantly larger than 3.76 +/- 1.71 % at z ~ 0.5; we find that the pair fraction evolves as (1+z)^m with m = 2.49 +/- 0.56. For brighter galaxies with M_B(z=0) < -18.77, the pair fraction is higher and its evolution with redshift is somewhat flatter with m=1.88 \pm 0.40, a property also observed for galaxies with increasing stellar masses. Early type, dry mergers, pairs increase their relative fraction from 3 % at z ~ 0.9 to 12 % at z ~ 0.5. We find that the merger rate evolves as N_{mg}=(9.05 +/- 3.76) * 10^{-4}) * (1+z)^{2.43 +/- 0.76}. We find that the merger rate of galaxies with M_B(z) < -18-Qz has significantly evolved since z ~ 1. The merger rate is increasing more rapidly with redshift for galaxies with decreasing luminosities, indicating that the flat evolution found for bright samples is not universal. The merger rate is also strongly dependent on the spectral type of galaxies involved, late type mergers being more frequent in the past, while early type mergers are more frequent today, contributing to the rise in the local density of early type galaxies. About 20 % of the stellar mass in present day galaxies with log(M/M_{sun}) > 9.5 has been accreted through major merging events since z ~ 1, indicating that major mergers have contributed significantly to the growth in stellar mass density of bright galaxies over the last half of the life of the Universe.

==> fig1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1925,10250){\makebox(0,0)[r]{\strut{}-26}}%
\put(1925,9021){\makebox(0,0)[r]{\strut{}-24}}%
\put(1925,7793){\makebox(0,0)[r]{\strut{}-22}}%
\put(1925,6564){\makebox(0,0)[r]{\strut{}-20}}%
\put(1925,5336){\makebox(0,0)[r]{\strut{}-18}}%
\put(1925,4107){\makebox(0,0)[r]{\strut{}-16}}%
\put(1925,2879){\makebox(0,0)[r]{\strut{}-14}}%
\put(1925,1650){\makebox(0,0)[r]{\strut{}-12}}%
\put(2200,1100){\makebox(0,0){\strut{} 0}}%
\put(5195,1100){\makebox(0,0){\strut{} 0.2}}%
\put(8190,1100){\makebox(0,0){\strut{} 0.4}}%
\put(11185,1100){\makebox(0,0){\strut{} 0.6}}%
\put(14180,1100){\makebox(0,0){\strut{} 0.8}}%
\put(17175,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Absolute\ magnitude\ $M_B$}}}}%
\put(9687,275){\makebox(0,0){\strut{}\Large{redshift}}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}VVDS sample}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}VVDS pairs}}%
\end{picture}%
\endgroup
\endinput


==> fig10.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig10}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1925,1650){\makebox(0,0)[r]{\strut{} 15}}%
\put(1925,2588){\makebox(0,0)[r]{\strut{} 20}}%
\put(1925,3525){\makebox(0,0)[r]{\strut{} 25}}%
\put(1925,4463){\makebox(0,0)[r]{\strut{} 30}}%
\put(1925,5400){\makebox(0,0)[r]{\strut{} 35}}%
\put(1925,6338){\makebox(0,0)[r]{\strut{} 40}}%
\put(1925,7275){\makebox(0,0)[r]{\strut{} 45}}%
\put(1925,8213){\makebox(0,0)[r]{\strut{} 50}}%
\put(1925,9150){\makebox(0,0)[r]{\strut{} 55}}%
\put(2200,1100){\makebox(0,0){\strut{} 0}}%
\put(4072,1100){\makebox(0,0){\strut{} 20}}%
\put(5944,1100){\makebox(0,0){\strut{} 40}}%
\put(7816,1100){\makebox(0,0){\strut{} 60}}%
\put(9688,1100){\makebox(0,0){\strut{} 80}}%
\put(11559,1100){\makebox(0,0){\strut{} 100}}%
\put(13431,1100){\makebox(0,0){\strut{} 120}}%
\put(15303,1100){\makebox(0,0){\strut{} 140}}%
\put(17175,1100){\makebox(0,0){\strut{} 160}}%
\put(550,5400){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$EW[OII]\ (\AA{})$}}}}%
\put(9687,275){\makebox(0,0){\strut{}\Large{$r_p^{max}\ (h^{-1}kpc)$}}}%
\put(9687,9975){\makebox(0,0){\strut{}\Large{$\Delta v^{max}\ =\ 500\ km/s$}}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}\large{only detected emission lines}}}%
\put(14950,8025){\makebox(0,0)[r]{\strut{}\large{all}}}%
\end{picture}%
\endgroup
\endinput


==> fig11.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig11}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3083){\makebox(0,0)[r]{\strut{} 20}}%
\put(2200,4517){\makebox(0,0)[r]{\strut{} 40}}%
\put(2200,5950){\makebox(0,0)[r]{\strut{} 60}}%
\put(2200,7383){\makebox(0,0)[r]{\strut{} 80}}%
\put(2200,8817){\makebox(0,0)[r]{\strut{} 100}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(5415,1100){\makebox(0,0){\strut{} 0.2}}%
\put(8355,1100){\makebox(0,0){\strut{} 0.4}}%
\put(11295,1100){\makebox(0,0){\strut{} 0.6}}%
\put(14235,1100){\makebox(0,0){\strut{} 0.8}}%
\put(17175,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Fraction\ (\%)}}}}%
\put(9825,275){\makebox(0,0){\strut{}\Large{redshift}}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$M_B \leq -18 - Qz$,\ Early\ type}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$M_B \leq -18 - Qz$,\ Late\ type}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$M_B \leq -18.77 - Qz$,\ Early\ type}}%
\put(14950,8025){\makebox(0,0)[r]{\strut{}$M_B \leq -18.77 - Qz$,\ Late\ type}}%
\end{picture}%
\endgroup
\endinput


==> fig12.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig12}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 20}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 40}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 60}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 80}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 100}}%
\put(2475,1100){\makebox(0,0){\strut{} 0.4}}%
\put(7375,1100){\makebox(0,0){\strut{} 0.6}}%
\put(12275,1100){\makebox(0,0){\strut{} 0.8}}%
\put(17175,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Fraction\ (\%)}}}}%
\put(9825,275){\makebox(0,0){\strut{}\Large{redshift}}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}\large{Early\ type\ pairs}}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}\large{Mix\ type\ pairs}}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}\large{Late\ type\ pairs}}}%
\end{picture}%
\endgroup
\endinput


==> fig13.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig13}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1925,1650){\makebox(0,0)[r]{\strut{}-10}}%
\put(1925,2510){\makebox(0,0)[r]{\strut{} 0}}%
\put(1925,3370){\makebox(0,0)[r]{\strut{} 10}}%
\put(1925,4230){\makebox(0,0)[r]{\strut{} 20}}%
\put(1925,5090){\makebox(0,0)[r]{\strut{} 30}}%
\put(1925,5950){\makebox(0,0)[r]{\strut{} 40}}%
\put(1925,6810){\makebox(0,0)[r]{\strut{} 50}}%
\put(1925,7670){\makebox(0,0)[r]{\strut{} 60}}%
\put(1925,8530){\makebox(0,0)[r]{\strut{} 70}}%
\put(1925,9390){\makebox(0,0)[r]{\strut{} 80}}%
\put(1925,10250){\makebox(0,0)[r]{\strut{} 90}}%
\put(2200,1100){\makebox(0,0){\strut{} 0.4}}%
\put(4696,1100){\makebox(0,0){\strut{} 0.5}}%
\put(7192,1100){\makebox(0,0){\strut{} 0.6}}%
\put(9687,1100){\makebox(0,0){\strut{} 0.7}}%
\put(12183,1100){\makebox(0,0){\strut{} 0.8}}%
\put(14679,1100){\makebox(0,0){\strut{} 0.9}}%
\put(17175,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Pair\ fraction\ (\%)}}}}%
\put(9687,275){\makebox(0,0){\strut{}\Large{redshift}}}%
\put(7416,9390){\makebox(0,0)[r]{\strut{}\large{Early-type\ pairs}}}%
\put(7416,8840){\makebox(0,0)[r]{\strut{}\large{Mix-type\ pairs}}}%
\put(7416,8290){\makebox(0,0)[r]{\strut{}\large{Late-type\ pairs}}}%
\put(7416,7740){\makebox(0,0)[r]{\strut{}\large{Global\ pair\ fraction}}}%
\end{picture}%
\endgroup
\endinput


==> fig14.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig14}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,3561){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,5472){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,7383){\makebox(0,0)[r]{\strut{} 3}}%
\put(1650,9294){\makebox(0,0)[r]{\strut{} 4}}%
\put(1925,1100){\makebox(0,0){\strut{} 0.4}}%
\put(7008,1100){\makebox(0,0){\strut{} 0.6}}%
\put(12092,1100){\makebox(0,0){\strut{} 0.8}}%
\put(17175,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Merging\ time-scale\ (Gyr)}}}}%
\put(9550,275){\makebox(0,0){\strut{}\Large{redshift}}}%
\put(5463,9868){\makebox(0,0)[r]{\strut{}20 kpc/h}}%
\put(5463,9318){\makebox(0,0)[r]{\strut{}30 kpc/h}}%
\put(5463,8768){\makebox(0,0)[r]{\strut{}50 kpc/h}}%
\put(5463,8218){\makebox(0,0)[r]{\strut{}100 kpc/h}}%
\end{picture}%
\endgroup
\endinput


==> fig15.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig15}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3025,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(3025,2588){\makebox(0,0)[r]{\strut{} 0.0005}}%
\put(3025,3525){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(3025,4463){\makebox(0,0)[r]{\strut{} 0.0015}}%
\put(3025,5400){\makebox(0,0)[r]{\strut{} 0.002}}%
\put(3025,6338){\makebox(0,0)[r]{\strut{} 0.0025}}%
\put(3025,7275){\makebox(0,0)[r]{\strut{} 0.003}}%
\put(3025,8213){\makebox(0,0)[r]{\strut{} 0.0035}}%
\put(3025,9150){\makebox(0,0)[r]{\strut{} 0.004}}%
\put(3300,1100){\makebox(0,0){\strut{} 0.4}}%
\put(7925,1100){\makebox(0,0){\strut{} 0.6}}%
\put(12550,1100){\makebox(0,0){\strut{} 0.8}}%
\put(17175,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5400){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Merger\ rate\ $(mergers\ h^{3}\ Mpc^{-3}\ Gyr^{-1})$}}}}%
\put(10237,275){\makebox(0,0){\strut{}\Large {redshift}}}%
\put(10237,9975){\makebox(0,0){\strut{}\Large{$M_B \leq\ -18 - Q(z)$}}}%
\put(6050,8575){\makebox(0,0)[r]{\strut{}\large{20 kpc/h}}}%
\put(6050,8025){\makebox(0,0)[r]{\strut{}\large{30 kpc/h}}}%
\put(6050,7475){\makebox(0,0)[r]{\strut{}\large{50 kpc/h}}}%
\put(6050,6925){\makebox(0,0)[r]{\strut{}\large{100 kpc/h}}}%
\end{picture}%
\endgroup
\endinput


==> fig16.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig16}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2750,4746){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(2750,8186){\makebox(0,0)[r]{\strut{} 0.002}}%
\put(3025,1100){\makebox(0,0){\strut{} 0}}%
\put(5855,1100){\makebox(0,0){\strut{} 0.2}}%
\put(8685,1100){\makebox(0,0){\strut{} 0.4}}%
\put(11515,1100){\makebox(0,0){\strut{} 0.6}}%
\put(14345,1100){\makebox(0,0){\strut{} 0.8}}%
\put(17175,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Merger\ rate\ $(mergers\ h^{3}\ Mpc^{-3}\ Gyr^{-1})$}}}}%
\put(10100,275){\makebox(0,0){\strut{}\Large{redshift}}}%
\put(9825,9562){\makebox(0,0)[r]{\strut{}VVDS : $M_B\ (z=0) \leq -18$}}%
\put(9825,9012){\makebox(0,0)[r]{\strut{}VVDS : $M_B\ (z=0) \leq -18.77$}}%
\put(9825,8462){\makebox(0,0)[r]{\strut{}de Propris et al.(2007)}}%
\end{picture}%
\endgroup
\endinput


==> fig17.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig17.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3025,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(3025,2367){\makebox(0,0)[r]{\strut{} 0.0002}}%
\put(3025,3083){\makebox(0,0)[r]{\strut{} 0.0004}}%
\put(3025,3800){\makebox(0,0)[r]{\strut{} 0.0006}}%
\put(3025,4517){\makebox(0,0)[r]{\strut{} 0.0008}}%
\put(3025,5233){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(3025,5950){\makebox(0,0)[r]{\strut{} 0.0012}}%
\put(3025,6667){\makebox(0,0)[r]{\strut{} 0.0014}}%
\put(3025,7383){\makebox(0,0)[r]{\strut{} 0.0016}}%
\put(3025,8100){\makebox(0,0)[r]{\strut{} 0.0018}}%
\put(3025,8817){\makebox(0,0)[r]{\strut{} 0.002}}%
\put(3025,9533){\makebox(0,0)[r]{\strut{} 0.0022}}%
\put(3025,10250){\makebox(0,0)[r]{\strut{} 0.0024}}%
\put(3300,1100){\makebox(0,0){\strut{} 0.4}}%
\put(7925,1100){\makebox(0,0){\strut{} 0.6}}%
\put(12550,1100){\makebox(0,0){\strut{} 0.8}}%
\put(17175,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Merger\ rate\ $(mergers\ h^{3}\ Mpc^{-3}\ Gyr^{-1})$}}}}%
\put(10237,275){\makebox(0,0){\strut{}\Large{redshift}}}%
\put(11825,9675){\makebox(0,0)[r]{\strut{}$log(M/M_{\odot{}}) \geq 9.5$}}%
\put(11825,9125){\makebox(0,0)[r]{\strut{}$log(M/M_{\odot{}}) \geq 10$}}%
\put(11825,8575){\makebox(0,0)[r]{\strut{}$log(M/M_{\odot{}}) \geq 10.5$}}%
\end{picture}%
\endgroup
\endinput


==> fig18.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig18}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2475,2510){\makebox(0,0)[r]{\strut{} 0.12}}%
\put(2475,3370){\makebox(0,0)[r]{\strut{} 0.14}}%
\put(2475,4230){\makebox(0,0)[r]{\strut{} 0.16}}%
\put(2475,5090){\makebox(0,0)[r]{\strut{} 0.18}}%
\put(2475,5950){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2475,6810){\makebox(0,0)[r]{\strut{} 0.22}}%
\put(2475,7670){\makebox(0,0)[r]{\strut{} 0.24}}%
\put(2475,8530){\makebox(0,0)[r]{\strut{} 0.26}}%
\put(2475,9390){\makebox(0,0)[r]{\strut{} 0.28}}%
\put(2475,10250){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2750,1100){\makebox(0,0){\strut{} 0}}%
\put(4193,1100){\makebox(0,0){\strut{} 0.1}}%
\put(5635,1100){\makebox(0,0){\strut{} 0.2}}%
\put(7078,1100){\makebox(0,0){\strut{} 0.3}}%
\put(8520,1100){\makebox(0,0){\strut{} 0.4}}%
\put(9963,1100){\makebox(0,0){\strut{} 0.5}}%
\put(11405,1100){\makebox(0,0){\strut{} 0.6}}%
\put(12847,1100){\makebox(0,0){\strut{} 0.7}}%
\put(14290,1100){\makebox(0,0){\strut{} 0.8}}%
\put(15732,1100){\makebox(0,0){\strut{} 0.9}}%
\put(17175,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Stellar mass fraction}}}}%
\put(9962,275){\makebox(0,0){\strut{}\Large{redshift}}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$log(M/M_{\odot_{}}) \geq 9.5$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$log(M/M_{\odot_{}}) \geq 10$}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$log(M/M_{\odot_{}}) \geq 10.5$}}%
\end{picture}%
\endgroup
\endinput


==> fig2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,3698){\makebox(0,0)[r]{\strut{} 500}}%
\put(2475,5745){\makebox(0,0)[r]{\strut{} 1000}}%
\put(2475,7793){\makebox(0,0)[r]{\strut{} 1500}}%
\put(2475,9840){\makebox(0,0)[r]{\strut{} 2000}}%
\put(2750,1100){\makebox(0,0){\strut{} 0}}%
\put(4553,1100){\makebox(0,0){\strut{} 20}}%
\put(6356,1100){\makebox(0,0){\strut{} 40}}%
\put(8159,1100){\makebox(0,0){\strut{} 60}}%
\put(9963,1100){\makebox(0,0){\strut{} 80}}%
\put(11766,1100){\makebox(0,0){\strut{} 100}}%
\put(13569,1100){\makebox(0,0){\strut{} 120}}%
\put(15372,1100){\makebox(0,0){\strut{} 140}}%
\put(17175,1100){\makebox(0,0){\strut{} 160}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\large{$\Delta v\ (km/s)$}}}}%
\put(9962,275){\makebox(0,0){\strut{}\large{$r_p \ (kpc/h)$}}}%
\end{picture}%
\endgroup
\endinput


==> fig3-1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig3-1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 100}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 200}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 300}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 400}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 500}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4313,1100){\makebox(0,0){\strut{} 20}}%
\put(6150,1100){\makebox(0,0){\strut{} 40}}%
\put(7988,1100){\makebox(0,0){\strut{} 60}}%
\put(9825,1100){\makebox(0,0){\strut{} 80}}%
\put(11663,1100){\makebox(0,0){\strut{} 100}}%
\put(13500,1100){\makebox(0,0){\strut{} 120}}%
\put(15338,1100){\makebox(0,0){\strut{} 140}}%
\put(17175,1100){\makebox(0,0){\strut{} 160}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\LARGE{$N_{pairs}$}}}}%
\put(9825,275){\makebox(0,0){\strut{}\Large{$r_p ^{max} (kpc/h)$}}}%
\end{picture}%
\endgroup
\endinput


==> fig3-2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig3-2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 100}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 200}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 300}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 400}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 500}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(6150,1100){\makebox(0,0){\strut{} 500}}%
\put(9825,1100){\makebox(0,0){\strut{} 1000}}%
\put(13500,1100){\makebox(0,0){\strut{} 1500}}%
\put(17175,1100){\makebox(0,0){\strut{} 2000}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\LARGE{$N_{pairs}$}}}}%
\put(9825,275){\makebox(0,0){\strut{}\Large{$\Delta v^ {max}\ (km/s)$}}}%
\end{picture}%
\endgroup
\endinput


==> fig5.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig5}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2475,3800){\makebox(0,0)[r]{\strut{} 0.02}}%
\put(2475,5950){\makebox(0,0)[r]{\strut{} 0.03}}%
\put(2475,8100){\makebox(0,0)[r]{\strut{} 0.04}}%
\put(2475,10250){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(2750,1100){\makebox(0,0){\strut{} 0}}%
\put(5635,1100){\makebox(0,0){\strut{} 20}}%
\put(8520,1100){\makebox(0,0){\strut{} 40}}%
\put(11405,1100){\makebox(0,0){\strut{} 60}}%
\put(14290,1100){\makebox(0,0){\strut{} 80}}%
\put(17175,1100){\makebox(0,0){\strut{} 100}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$N_{zz} / N_{pp}$}}}}%
\put(9962,275){\makebox(0,0){\strut{}\Large{$\theta\ (")$}}}%
\end{picture}%
\endgroup
\endinput


==> fig6.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig6}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1925,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1925,2588){\makebox(0,0)[r]{\strut{} 10}}%
\put(1925,3525){\makebox(0,0)[r]{\strut{} 20}}%
\put(1925,4463){\makebox(0,0)[r]{\strut{} 30}}%
\put(1925,5400){\makebox(0,0)[r]{\strut{} 40}}%
\put(1925,6338){\makebox(0,0)[r]{\strut{} 50}}%
\put(1925,7275){\makebox(0,0)[r]{\strut{} 60}}%
\put(1925,8213){\makebox(0,0)[r]{\strut{} 70}}%
\put(1925,9150){\makebox(0,0)[r]{\strut{} 80}}%
\put(2200,1100){\makebox(0,0){\strut{} 0.4}}%
\put(7192,1100){\makebox(0,0){\strut{} 0.6}}%
\put(12183,1100){\makebox(0,0){\strut{} 0.8}}%
\put(17175,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5400){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Pair\ fraction\ (\%)}}}}%
\put(9687,275){\makebox(0,0){\strut{}\Large{redshift}}}%
\put(9687,9975){\makebox(0,0){\strut{}\large{$M_B \leq\ -18 - Q(z)$}}}%
\put(4950,8575){\makebox(0,0)[r]{\strut{}20 kpc/h}}%
\put(4950,8025){\makebox(0,0)[r]{\strut{}30 kpc/h}}%
\put(4950,7475){\makebox(0,0)[r]{\strut{}50 kpc/h}}%
\put(4950,6925){\makebox(0,0)[r]{\strut{}100 kpc/h}}%
\end{picture}%
\endgroup
\endinput


==> fig7.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig7}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1925,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1925,2797){\makebox(0,0)[r]{\strut{} 2}}%
\put(1925,3943){\makebox(0,0)[r]{\strut{} 4}}%
\put(1925,5090){\makebox(0,0)[r]{\strut{} 6}}%
\put(1925,6237){\makebox(0,0)[r]{\strut{} 8}}%
\put(1925,7383){\makebox(0,0)[r]{\strut{} 10}}%
\put(1925,8530){\makebox(0,0)[r]{\strut{} 12}}%
\put(1925,9677){\makebox(0,0)[r]{\strut{} 14}}%
\put(2200,1100){\makebox(0,0){\strut{} 0}}%
\put(5195,1100){\makebox(0,0){\strut{} 0.2}}%
\put(8190,1100){\makebox(0,0){\strut{} 0.4}}%
\put(11185,1100){\makebox(0,0){\strut{} 0.6}}%
\put(14180,1100){\makebox(0,0){\strut{} 0.8}}%
\put(17175,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Pair\ fraction\ (\%)}}}}%
\put(9687,275){\makebox(0,0){\strut{}\Large{redshift}}}%
\put(10450,9675){\makebox(0,0)[r]{\strut{}VVDS,\ $M_B(z=0) \leq -18.77$}}%
\put(10450,9125){\makebox(0,0)[r]{\strut{}Patton\ et\ al.(2000)}}%
\put(10450,8575){\makebox(0,0)[r]{\strut{}Patton\ et\ al.(2002)}}%
\put(10450,8025){\makebox(0,0)[r]{\strut{}de\ Propris\ et\ al.(2007)}}%
\end{picture}%
\endgroup
\endinput


==> fig8.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig8}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1925,2264){\makebox(0,0)[r]{\strut{} 7}}%
\put(1925,3493){\makebox(0,0)[r]{\strut{} 8}}%
\put(1925,4721){\makebox(0,0)[r]{\strut{} 9}}%
\put(1925,5950){\makebox(0,0)[r]{\strut{} 10}}%
\put(1925,7179){\makebox(0,0)[r]{\strut{} 11}}%
\put(1925,8407){\makebox(0,0)[r]{\strut{} 12}}%
\put(1925,9636){\makebox(0,0)[r]{\strut{} 13}}%
\put(2200,1100){\makebox(0,0){\strut{} 0}}%
\put(5195,1100){\makebox(0,0){\strut{} 0.2}}%
\put(8190,1100){\makebox(0,0){\strut{} 0.4}}%
\put(11185,1100){\makebox(0,0){\strut{} 0.6}}%
\put(14180,1100){\makebox(0,0){\strut{} 0.8}}%
\put(17175,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$log(M/M_{\odot{}})$}}}}%
\put(9687,275){\makebox(0,0){\strut{}\Large{redshift}}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$log(M/M_{\odot{}}) \geq 9.5$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$log(M/M_{\odot{}}) \geq 10$}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$log(M/M_{\odot{}}) \geq 10.5$}}%
\end{picture}%
\endgroup
\endinput


==> fig9.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig9.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1925,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1925,3370){\makebox(0,0)[r]{\strut{} 10}}%
\put(1925,5090){\makebox(0,0)[r]{\strut{} 20}}%
\put(1925,6810){\makebox(0,0)[r]{\strut{} 30}}%
\put(1925,8530){\makebox(0,0)[r]{\strut{} 40}}%
\put(1925,10250){\makebox(0,0)[r]{\strut{} 50}}%
\put(2200,1100){\makebox(0,0){\strut{} 0.4}}%
\put(7192,1100){\makebox(0,0){\strut{} 0.6}}%
\put(12183,1100){\makebox(0,0){\strut{} 0.8}}%
\put(17175,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Pair\ fraction\ (\%)}}}}%
\put(9687,275){\makebox(0,0){\strut{}\Large{redshift}}}%
\put(6917,9390){\makebox(0,0)[r]{\strut{}\large{$log(M/M_{\odot{}}) \geq 9.5$}}}%
\put(6917,8840){\makebox(0,0)[r]{\strut{}\large{$log(M/M_{\odot{}}) \geq 10$}}}%
\put(6917,8290){\makebox(0,0)[r]{\strut{}\large{$log(M/M_{\odot{}}) \geq 10.5$}}}%
\end{picture}%
\endgroup
\endinput

